Dimensioning of Quantum Memories for Distilled Quantum EPR Packets

The quantum Internet envisions a network where information is transmitted through entanglement, with Einstein-Podolsky-Rosen (EPR) pairs serving as one of the fundamental carriers. In this work, we propose a framework for dimensioning quantum memories capable of storing distilled EPR pairs useful to transmitting and manage quantum error correcting codes. Using a Markov chain model, we capture the stochastic evolution of stored entangled states in quantum memories, linking memory performance to system parameters such as technology characteristics and initial entanglement fidelity. Building on this framework, we provide analytical tools and design principles for optimizing memory architectures that preserve high-fidelity entanglement over time, ensuring the availability of encoded quantum resources necessary for several operations in future quantum Internet infrastructures transmitting EPR packets.

==> Figures/Poutage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=32,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={Memory, $M$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
tick label style={black, semithick, font=\large},
ylabel={Outage Probability, $P_\mathrm{out}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids=true,
ymajorgrids=true, 
]
\addplot [color=goodblue, line width=1.3pt, mark=triangle, mark size = 3.0 pt, mark options={solid, goodblue}]
  table[row sep=crcr]{%
8	0.949200955981216\\
9	0.400803849681995\\
10	0.120273347315477\\
11	0.0222593367588353\\
12	0.0025329446097517\\
13	0.000184887793431933\\
14	8.98110663409895e-06\\
15	3.05951304642669e-07\\
16	7.20270271765055e-09\\
17	1.23121665130721e-10\\
18	1.48721406779282e-12\\
19	1.3468851058269e-14\\
20	8.53795639490427e-17\\
21	4.15049538047036e-19\\
22	1.4120086989583e-21\\
23	3.73154793693312e-24\\
24	6.89199913516482e-27\\
25	9.98779216617525e-30\\
26	1.00685813613659e-32\\
27	8.01672008478083e-36\\
28	4.43433737914984e-39\\
29	1.94496770509067e-42\\
30	5.91971051714135e-46\\
31	1.43223085100677e-49\\
32	2.40185336439831e-53\\
};
\addlegendentry{$c = 1$ - $F_0 = 0.9$}

\addplot [color=goodblue, line width=1.3pt, mark=square, mark size = 2.5 pt, mark options={solid, goodblue}]
  table[row sep=crcr]{%
8	1\\
9	1\\
10	1\\
11	1\\
12	0.997944797796041\\
13	0.970013988300763\\
14	0.977901928958786\\
15	0.930127157513031\\
16	0.790563221860501\\
17	0.553060876434549\\
18	0.301632031970963\\
19	0.11849701449455\\
20	0.0336167834572757\\
21	0.00704849169546717\\
22	0.00112577698896249\\
23	0.000140268331370546\\
24	1.38800449535688e-05\\
25	1.10639232701934e-06\\
26	7.18163018537914e-08\\
27	3.82809655756353e-09\\
28	1.68768432036262e-10\\
29	6.18909168005825e-12\\
30	1.89745154020016e-13\\
31	4.88586590685788e-15\\
32	1.05766273035157e-16\\
};
\addlegendentry{$c = 2$ - $F_0 = 0.9$}

\addplot [color=goodred, line width=1.3pt, mark=triangle, mark size = 3.0 pt, mark options={solid, goodred}]
  table[row sep=crcr]{%
8	0.775232684651562\\
9	0.0284626766655105\\
10	0.000244722644850712\\
11	5.45824337050389e-07\\
12	1.04509142072503e-09\\
13	1.14010780874209e-12\\
14	3.12922915236224e-16\\
15	6.85051235932391e-20\\
16	7.79783061591269e-24\\
17	2.36223984557908e-28\\
18	5.73016164051184e-33\\
19	9.16299705052852e-38\\
20	3.74886046052222e-43\\
21	1.18810295034132e-48\\
22	1.6910284852052e-54\\
23	9.639690768081e-61\\
24	2.95869105949197e-67\\
25	6.78827980621448e-74\\
26	4.18551526053889e-81\\
27	1.94988710351362e-88\\
28	3.63041339038825e-96\\
29	3.53124254864094e-104\\
30	1.46697871709054e-112\\
31	4.71791595924217e-121\\
32	4.36143716150166e-130\\
};
\addlegendentry{$c = 1$ - $F_0 = 0.99$}

\addplot [color=goodred, line width=1.3pt, mark=square, mark size = 2.5 pt, mark options={solid, goodred}]
  table[row sep=crcr]{%
8	1\\
9	0.999999999999999\\
10	0.999999999999999\\
11	1\\
12	0.999972848368093\\
13	0.98610972004325\\
14	0.998929746067268\\
15	0.977732823406234\\
16	0.0611915187886676\\
17	0.00158745582141159\\
18	2.2618954937184e-05\\
19	2.02745998152999e-07\\
20	1.27966204409796e-09\\
21	5.80311598952726e-12\\
22	1.61055349505218e-14\\
23	2.46884519246241e-17\\
24	3.32904401279092e-20\\
25	3.91043088720221e-23\\
26	1.89271161783045e-26\\
27	1.00293361366982e-29\\
28	2.93482485004581e-33\\
29	6.73016868030693e-37\\
30	6.80114596348497e-41\\
31	1.40813044694725e-44\\
32	5.84138758036153e-49\\
};
\addlegendentry{$c = 2$ - $F_0 = 0.99$}

\end{axis}
\end{tikzpicture}%

==> Figures/PoutageSurface.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
width=9in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=25,
xmax=135,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={Memory, $M$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
tick label style={black, semithick, font=\large},
ylabel={Outage Probability, $P_\mathrm{out}$},
axis background/.style={fill=white},
%legend style={legend cell align=left, legend columns=2, align=left, draw=white!15!black},
legend style={
        at={(0.87,0.03)},        % near bottom-right corner
        anchor=south east,       % anchor the legend’s bottom-right corner
        legend columns=2,         % two columns
        /tikz/every even column/.append style={column sep=1cm} % optional spacing
    },
xmajorgrids=true,
ymajorgrids=true, 
]



\addplot [color=mycolor1, line width=1.3pt,, mark=o, mark size = 2.0 pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
24	1.00000000000005\\
25	1.00000000000006\\
26	1.00000000000006\\
27	1.00000000000006\\
28	0.784666503303855\\
29	0.253475053047947\\
30	0.0336307472128554\\
31	0.00255028366772093\\
32	0.000136778187709508\\
33	4.73461429169119e-06\\
34	9.65785251158473e-08\\
35	1.66793801519106e-09\\
36	1.95488719496085e-11\\
37	1.84532232509277e-13\\
38	1.17038121520227e-15\\
39	6.51190000350338e-18\\
40	2.02031650500771e-20\\
41	6.16396958137539e-23\\
42	1.03172250179709e-25\\
43	1.77955323596325e-28\\
44	1.49341742300665e-31\\
45	1.48198183923658e-34\\
46	5.92437438803871e-38\\
};
\addlegendentry{$W = 12$}

\addplot [color=mycolor2, line width=1.3pt,, mark=square, mark size = 2.0 pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
24	1.00000000000006\\
25	1.00000000000006\\
26	1.00000000000006\\
27	1.00000000000006\\
28	0.963186938086404\\
29	0.488522717336784\\
30	0.0995189662624749\\
31	0.0116847959506518\\
32	0.000919201942477674\\
33	4.59155086269779e-05\\
34	1.47072218860354e-06\\
35	3.73135175426967e-08\\
36	6.63623704311364e-10\\
37	9.24170695219527e-12\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
};
\addlegendentry{$W = 11$}

\addplot [color=mycolor3, line width=1.3pt,, mark=o, mark size = 2.0 pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
24	1.00000000000006\\
25	1.00000000000006\\
26	1.00000000000006\\
27	1.00000000000006\\
28	1.00000000000006\\
29	0.791214595701571\\
30	0.259693032694384\\
31	0.0491739307842632\\
32	0.00583893382552112\\
33	0.000437147970459904\\
34	2.21505294125377e-05\\
35	8.46041412360371e-07\\
36	2.32097143696779e-08\\
37	4.89274356567318e-10\\
38	7.65769959537488e-12\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
};
\addlegendentry{$W = 10$}

\addplot [color=mycolor4, line width=1.3pt,, mark=square, mark size = 2.0 pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
24	1.00000000000005\\
25	1.00000000000005\\
26	1.00000000000006\\
27	1.00000000000005\\
28	1.00000000000006\\
29	0.98450222868347\\
30	0.550762874884552\\
31	0.176371274462996\\
32	0.0330420345389682\\
33	0.00390456575671112\\
34	0.000319234350182901\\
35	1.90109651969574e-05\\
36	8.24557299411641e-07\\
37	2.71879361826837e-08\\
38	6.84556415096405e-10\\
39	1.35404425983537e-11\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
};
\addlegendentry{$W = 9$}

\addplot [color=mycolor5, line width=1.3pt,, mark=o, mark size = 2.0 pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
24	1.00000000000005\\
25	1.00000000000005\\
26	1.00000000000004\\
27	1.00000000000005\\
28	1.00000000000004\\
29	1.00000000000004\\
30	0.881546827828711\\
31	0.493829117076566\\
32	0.156997504708574\\
33	0.0315061875874776\\
34	0.00432531890159201\\
35	0.000421075413858305\\
36	2.99074105076398e-05\\
37	1.60637091025227e-06\\
38	6.65593146794444e-08\\
39	2.14330639112079e-09\\
40	5.33429654016098e-11\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
};
\addlegendentry{$W = 8$}

\addplot [color=mycolor6, line width=1.3pt,, mark=square, mark size = 2.0 pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
30	0.99922756568289\\
31	0.903641401191055\\
32	0.532518952468806\\
33	0.200044600421709\\
34	0.0494437191436301\\
35	0.00842228964279986\\
36	0.0010373896721765\\
37	9.5958038527649e-05\\
38	6.81328891913404e-06\\
39	3.7591582847823e-07\\
40	1.63705505527466e-08\\
41	5.7079952579508e-10\\
42	1.5925081764785e-11\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
};
\addlegendentry{$W = 7$}

\addplot [color=mycolor7, line width=1.3pt,, mark=o, mark size = 2.0 pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
30	1\\
31	0.999999999998923\\
32	0.955108713933682\\
33	0.706208166254042\\
34	0.348633152989706\\
35	0.116635436109966\\
36	0.0276100288026295\\
37	0.00479714709093948\\
38	0.000630147739093064\\
39	6.41309351456841e-05\\
40	5.15125589102765e-06\\
41	3.30797730354557e-07\\
42	1.71631001341096e-08\\
43	7.26042377871189e-10\\
44	2.52052208510757e-11\\
45	0\\
46	0\\
47	0\\
48	0\\
};
\addlegendentry{$W = 6$}

\addplot [color=goodgreen, line width=1.3pt,, mark=square, mark size = 2.0 pt, mark options={solid, goodgreen}]
  table[row sep=crcr]{%
30	1.00000000000001\\
31	1.00000000000001\\
32	0.999999999899843\\
33	0.998103109177476\\
34	0.93342349647349\\
35	0.689224119732197\\
36	0.364759768568394\\
37	0.138224111667543\\
38	0.0385526853016371\\
39	0.00814545729388222\\
40	0.00133593825916133\\
41	0.000173535379563376\\
42	1.81460097862742e-05\\
43	1.54707030427863e-06\\
44	1.0861000318785e-07\\
45	6.32983125149052e-09\\
46	3.0838603212018e-10\\
47	1.26286256264843e-11\\
48	0\\
};
\addlegendentry{$W = 5$}

\addplot [color=HTMLlightviolet, line width=1.3pt,, mark=o, mark size = 2.0 pt, mark options={solid, HTMLlightviolet}]
  table[row sep=crcr]{%
30	1.00000000000004\\
31	1.00000000000004\\
32	1.00000000000004\\
33	0.999999999990335\\
34	0.999999993691613\\
35	0.999975378155556\\
36	0.988017807732189\\
37	0.8829379948284\\
38	0.635675643787953\\
39	0.347668689284439\\
40	0.143851907472681\\
41	0.0458028824632295\\
42	0.0114570191093036\\
43	0.002294049517167\\
44	0.000373579515062372\\
45	5.01357784256685e-05\\
46	5.60587714600414e-06\\
47	5.26986408944438e-07\\
48	4.19650499686408e-08\\
49	2.84876942838119e-09\\
50	1.65743818973404e-10\\
51	8.30292049360534e-12\\
52	0\\
53	0\\
54	0\\
};
\addlegendentry{$W = 4$}

\addplot [color=HTMLred, line width=1.3pt,, mark=square, mark size = 2.0 pt, mark options={solid, HTMLred}]
  table[row sep=crcr]{%
35	1.00000000000002\\
36	0.999999996910049\\
37	0.99999942275659\\
38	0.999999550163174\\
39	0.999672188766694\\
40	0.987575087212868\\
41	0.910902337582216\\
42	0.72130464645332\\
43	0.463608773332387\\
44	0.237593107806481\\
45	0.0974523338751386\\
46	0.0323703743966075\\
47	0.00882576746831721\\
48	0.00200053039023868\\
49	0.00038127166564104\\
50	6.16968450799647e-05\\
51	8.54804404826634e-06\\
52	1.02131859653065e-06\\
53	1.05882253965339e-07\\
54	9.57552878306946e-09\\
55	7.58900155789117e-10\\
56	5.29222868841708e-11\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
};
\addlegendentry{$W = 3$}

\addplot [color=HTMLorange, line width=1.3pt,, mark=o, mark size = 2.0 pt, mark options={solid, HTMLorange}]
  table[row sep=crcr]{%
45	0.99997058318972\\
46	0.998972419256918\\
47	0.986883147028391\\
48	0.931192371184556\\
49	0.796199826665214\\
50	0.589917474307311\\
51	0.369737017102196\\
52	0.194655579232017\\
53	0.0862985502072491\\
54	0.0324361572553766\\
55	0.0104198999330212\\
56	0.00288426905830127\\
57	0.000693178530128713\\
58	0.000145639440276839\\
59	2.69156132655072e-05\\
60	4.39934139244317e-06\\
61	6.39037955627272e-07\\
62	8.28480057968566e-08\\
63	9.62295822753377e-09\\
64	1.00480593456148e-09\\
};
\addlegendentry{$W = 2$}

\addplot [color=HTMLwatergreen, line width=1.3pt,, mark=square, mark size = 2.0 pt, mark options={solid, HTMLwatergreen}]
  table[row sep=crcr]{%
60	0.99756531812192\\
62	0.953268095960111\\
64	0.741026649716422\\
66	0.38793434802591\\
68	0.125980180103482\\
70	0.0253577513044819\\
72	0.00325424440264509\\
74	0.000275286204865804\\
76	1.5829783964533e-05\\
78	6.3539174116699e-07\\
80	1.82058798775095e-08\\
82	3.79463769627299e-10\\
84	5.84557184161164e-12\\
86	0\\
};
\addlegendentry{$W = 1$}

\addplot [color=HTMLblack, line width=1.3pt,, mark=o, mark size = 2.0 pt, mark options={solid, HTMLblack}]
  table[row sep=crcr]{%
100	0.977445471559358\\
104	0.981271566174342\\
108	0.896715146652029\\
112	0.470976864817445\\
116	0.0927889646439182\\
120	0.00633433228129578\\
124	0.000159965337631153\\
128	1.6318501069277e-06\\
132	7.2794321973638e-09\\
136	1.5168279559305e-11\\
140	0\\
};
\addlegendentry{$W = 0$}

\end{axis}
\end{tikzpicture}%
